Offline Reinforcement Learning for Distribution-Grid Protection

Data-driven protection may complement conventional relays in distribution grids whose operating conditions vary with distributed generation, switching events, and changing short-circuit levels. We study line-selective tripping from static trajectories of a realistically simulated CIGRE medium-voltage network using offline reinforcement learning. A convolutional Q-network receives causal voltage-current phasor and apparent-impedance features, optionally together with raw waveforms, and is trained with conservative Q-learning (CQL). A controlled sensitivity study evaluates two observation windows, reward variants, and three CQL weights under a common split and training protocol; one exploratory post-hoc run additionally increases the discount factor from $\gamma$=0.95 to 0.99. On 225 held-out episodes, the best per-timestep result is obtained with combined input and CQL weight $\alpha$=0.9, reaching precision 0.9993, recall 0.9496, and F1-score 0.9738. Because dense per-timestep scores do not encode the terminal semantics of relay operation, we also evaluate the first non-wait action in each episode. The default combined-input agent selects the correct line-trip action first in 98.13% of 214 fault episodes, but trips in 72.73% of the 11 non-fault episodes. In the post-hoc run, the corresponding rates are 98.60% and 54.55%, respectively. The results show that dense predictive performance and terminal protection behavior can lead to different model rankings. Offline CQL therefore demonstrates strong faulted-line selection on the simulated fault episodes, while the static trajectories, small non-fault set, and single-seed post-hoc design preclude conclusions about practical relay security or deployment readiness.

==> figures/cigre_benchmark_mv_grid.tex <==
\documentclass[tikz,border=2mm]{standalone}

\begin{document}
\begingroup

\tikzset{
  wire/.style={draw=black,line width=0.55pt,line cap=round,line join=round},
  bus/.style={draw=black,line width=2.15pt,line cap=rect},
  device/.style={draw=black,line width=0.75pt,line cap=round,line join=round},
  breaker/.pic={
    \fill (-0.10cm,-0.10cm) rectangle (0.10cm,0.10cm);
  },
  open breaker/.pic={
    \draw[device,line width=1.05pt]
      (-0.08cm,-0.08cm) rectangle (0.08cm,0.08cm);
  },
  load/.pic={
    \draw[wire] (0cm,0cm) -- (0cm,-0.18cm);
    \pic at (0cm,-0.28cm) {breaker};
    \draw[wire] (0cm,-0.38cm) -- (0cm,-0.62cm);
    \draw[device] (-0.17cm,-0.62cm) -- (0.17cm,-0.62cm)
      -- (0cm,-0.91cm) -- cycle;
  },
  transformer/.pic={
    \draw[device] (0cm,0.12cm) circle (0.16cm);
    \draw[device] (0cm,-0.12cm) circle (0.16cm);
  },
  converter/.pic={
    \draw[wire] (0cm,0cm) -- (0cm,0.13cm);
    \pic at (0cm,0.23cm) {breaker};
    \draw[wire] (0cm,0.33cm) -- (0cm,0.47cm);
    \pic at (0cm,0.67cm) {transformer};
    \draw[wire] (0cm,0.95cm) -- (0cm,1.08cm);
    \draw[device] (-0.18cm,1.08cm) rectangle (0.18cm,1.44cm);
    \draw[device] (-0.13cm,1.35cm) -- (-0.01cm,1.24cm)
      -- (-0.10cm,1.24cm) -- (0.11cm,1.13cm);
    \draw[device] (-0.13cm,1.18cm) -- (-0.03cm,1.29cm)
      -- (0.13cm,1.18cm);
  }
}

\begin{tikzpicture}[x=0.72cm,y=1cm]
  % Fixed canvas keeps the TikZ, PDF, and SVG versions identically framed.
  \path[use as bounding box] (-0.15,-0.25) rectangle (18.15,13.75);

  % External grid and HV/MV transformer.
  \begin{scope}[shift={(8.5,13.03)}]
    \begin{scope}[x=1cm,y=1cm]
      \begin{scope}
        \clip (-0.38,-0.38) rectangle (0.38,0.38);
        \foreach \d in {-1.2,-0.8,...,1.2} {
          \draw[device] (-0.8,\d-0.8) -- (0.8,\d+0.8);
          \draw[device] (-0.8,\d+0.8) -- (0.8,\d-0.8);
        }
      \end{scope}
      \draw[device,line width=1.15pt] (-0.38,-0.38) rectangle (0.38,0.38);
    \end{scope}
  \end{scope}
  \draw[wire] (8.5,12.65) -- (8.5,12.34);
  \pic at (8.5,12.10) {transformer};
  \draw[wire] (8.5,11.82) -- (8.5,11.00);

  % Primary bus and two radial feeders.
  \draw[bus] (3.00,11.00) -- (12.00,11.00);

  % Left feeder head.
  \draw[wire] (4.00,11.00) -- (4.00,10.42);
  \pic at (4.00,10.16) {transformer};
  \draw[wire] (4.00,9.88) -- (4.00,9.47);
  \pic at (4.00,9.37) {breaker};
  \draw[wire] (4.00,9.27) -- (4.00,9.15);
  \draw[bus] (3.00,9.15) -- (5.00,9.15);
  \pic at (3.28,9.15) {load};
  \pic at (4.00,8.96) {breaker};

  \draw[wire] (4.00,9.15) -- (4.00,7.80);
  \pic at (4.00,7.90) {breaker};
  \draw[bus] (3.08,7.68) -- (5.08,7.68);
  \pic at (4.00,7.46) {breaker};
  \draw[wire] (4.00,7.68) -- (4.00,6.47);
  \pic at (4.00,6.56) {breaker};
  \draw[bus] (1.20,6.32) -- (9.25,6.32);
  \pic at (5.75,6.32) {load};
  \pic at (8.10,6.32) {converter};

  % Parallel left-hand bus section.
  \draw[wire] (1.90,6.32) -- (1.90,5.47);
  \pic at (1.90,6.13) {breaker};
  \pic at (1.90,5.57) {breaker};
  \draw[bus] (1.20,5.34) -- (9.25,5.34);
  \pic at (8.55,5.34) {load};

  % Lower left branch and load.
  \draw[wire] (1.90,5.34) -- (1.90,3.20);
  \pic at (1.90,5.13) {breaker};
  \pic at (1.90,3.30) {breaker};
  \draw[bus] (1.40,3.06) -- (3.38,3.06);
  \pic at (1.90,2.86) {breaker};
  \pic at (3.05,3.06) {load};

  % Centre branch and two-bus section.
  \draw[wire] (7.20,5.34) -- (7.20,4.18);
  \pic at (7.20,5.13) {breaker};
  \pic at (7.20,4.28) {breaker};
  \draw[bus] (6.60,4.08) -- (9.00,4.08);
  \pic at (7.20,3.88) {breaker};
  \pic at (8.65,4.08) {load};
  \draw[wire] (7.20,4.08) -- (7.20,3.08);
  \pic at (7.20,3.20) {breaker};
  \draw[bus] (6.58,2.94) -- (9.00,2.94);
  \pic at (7.20,2.73) {breaker};

  % Right feeder head.
  \draw[wire] (11.30,11.00) -- (11.30,10.42);
  \pic at (11.30,10.16) {transformer};
  \draw[wire] (11.30,9.88) -- (11.30,9.54);
  \pic at (11.30,9.43) {breaker};
  \draw[wire] (11.30,9.33) -- (11.30,9.23);
  \draw[bus] (10.72,9.23) -- (13.72,9.23);
  \pic at (13.38,9.23) {load};

  \draw[wire] (11.30,9.23) -- (11.30,7.60);
  \pic at (11.30,8.95) {breaker};
  \pic at (11.30,7.70) {breaker};
  \draw[bus] (10.70,7.47) -- (13.75,7.47);
  \pic at (11.30,7.25) {breaker};
  \pic at (13.40,7.47) {load};

  \draw[wire] (11.30,7.47) -- (11.30,5.82);
  \pic at (11.30,5.92) {breaker};
  \draw[bus] (10.62,5.68) -- (18.00,5.68);
  \pic at (11.30,5.46) {breaker};
  \pic at (14.75,5.68) {converter};
  \pic at (17.50,5.68) {load};

  % Right lower bus section.
  \draw[wire] (11.30,5.68) -- (11.30,3.28);
  \pic at (11.30,3.57) {open breaker};
  \pic at (11.30,3.12) {breaker};
  \draw[bus] (10.62,2.98) -- (15.02,2.98);
  \pic at (14.72,2.98) {load};

  \draw[wire] (13.55,2.98) -- (13.55,1.97);
  \pic at (13.55,2.76) {breaker};
  \pic at (13.55,2.08) {breaker};
  \draw[bus] (12.72,1.86) -- (15.10,1.86);
  \pic at (13.55,1.64) {breaker};
  \pic at (14.72,1.86) {load};

  \draw[wire] (13.55,1.86) -- (13.55,0.86);
  \pic at (13.55,0.98) {breaker};
  \draw[bus] (12.72,0.74) -- (15.10,0.74);
  \pic at (13.55,0.52) {breaker};
  \pic at (14.72,0.74) {load};

  % Normally open tie between centre and right feeder sections.
  \draw[wire] (7.20,2.94) -- (7.20,2.02) -- (9.55,2.02);
  \pic at (9.38,2.02) {breaker};
  \draw[wire] (9.55,2.02) -- (11.30,2.02) -- (11.30,2.98);
  \pic at (9.78,2.02) {breaker};
  \draw[wire,line width=1.5pt] (9.57,1.54) -- (9.57,2.55);
  \draw[wire] (9.57,1.28) -- (9.57,1.66);
  \pic at (9.75,1.32) {breaker};
  \draw[wire] (9.85,1.32) -- (10.07,1.32);
  \draw[device] (10.07,1.16) -- (10.07,1.48) -- (10.34,1.32) -- cycle;

  % Long lower interconnection.
  \draw[wire] (1.90,3.06) -- (1.90,0.15) -- (13.55,0.15) -- (13.55,0.74);
\end{tikzpicture}
\endgroup
\end{document}


==> figures/terminal_action_fault.tex <==
% Generated by make_terminal_action_examples.py; do not edit.
\begin{tikzpicture}
\begin{axis}[
  width=0.97\linewidth,
  height=3.7cm,
  xmin=80, xmax=120,
  ymin=-0.25, ymax=2.25,
  xtick={80,90,100,110,120},
  ytick={0,1,2},
  yticklabels={WAIT,Correct line,Other line},
  xlabel={Time (ms)},
  ylabel={Action},
  tick label style={font=\scriptsize},
  label style={font=\scriptsize},
  xmajorgrids,
  ymajorgrids,
  grid style={black!10,line width=0.2pt},
  axis line style={black!65},
  axis on top,
]

% Predictions after the first trip no longer affect the terminal outcome.
\fill[black!8]
  (axis cs:100.1042,-0.25)
  rectangle
  (axis cs:120,2.25);

% Required action: wait before onset, then trip the faulted line.
\addplot[
  orange!85!black,
  dashed,
  line width=0.9pt
]
coordinates {
  (80.0000,0)
  (100.0000,0)
  (100.0000,1)
  (120.0000,1)
};

% Agent action sequence.
\addplot[
  blue!70!black,
  line width=1.2pt
]
coordinates {
  (80.0000,0)
  (100.1042,0)
  (100.1042,1)
  (113.7500,1)
  (113.7500,0)
  (113.8542,0)
  (113.8542,2)
  (117.8125,2)
  (117.8125,1)
  (120.0000,1)
};

% Event onset.
\draw[
  black!70,
  densely dashed,
  line width=0.8pt
]
  (axis cs:100.0000,-0.25)
  --
  (axis cs:100.0000,2.25);

% First non-wait action.
\addplot[
  orange!90!black,
  only marks,
  mark=diamond*,
  mark options={
    fill=white,
    line width=0.8pt
  },
  mark size=3pt
]
coordinates {
  (100.1042,1)
};

\end{axis}
\end{tikzpicture}

==> figures/terminal_action_nonfault.tex <==
% Generated by make_terminal_action_examples.py; do not edit.
\begin{tikzpicture}
\begin{axis}[
  width=0.97\linewidth,
  height=3.7cm,
  xmin=80, xmax=120,
  ymin=-0.18, ymax=1.18,
  xtick={80,90,100,110,120},
  ytick={0,1},
  yticklabels={WAIT,TRIP},
  xlabel={Time (ms)},
  tick label style={font=\scriptsize},
  label style={font=\scriptsize},
  xmajorgrids,
  ymajorgrids,
  grid style={black!10,line width=0.2pt},
  axis line style={black!65},
  axis on top,
]

% Predictions after the first trip no longer affect the terminal outcome.
\fill[black!8]
  (axis cs:100.4167,-0.18)
  rectangle
  (axis cs:120,1.18);

% Required action: wait throughout the non-fault episode.
\addplot[
  orange!85!black,
  dashed,
  line width=0.9pt
]
coordinates {
  (80.0000,0)
  (120.0000,0)
};

% Agent action sequence.
\addplot[
  blue!70!black,
  line width=1.2pt
]
coordinates {
  (80.0000,0)
  (100.4167,0)
  (100.4167,1)
  (103.2292,1)
  (103.2292,0)
  (120.0000,0)
};

% Event onset.
\draw[
  black!70,
  densely dashed,
  line width=0.8pt
]
  (axis cs:100.0000,-0.18)
  --
  (axis cs:100.0000,1.18);

% First non-wait action.
\addplot[
  orange!90!black,
  only marks,
  mark=diamond*,
  mark options={
    fill=white,
    line width=0.8pt
  },
  mark size=3pt
]
coordinates {
  (100.4167,1)
};

\end{axis}
\end{tikzpicture}
